Phase diagram of the one-dimensional extended Hubbard model with attractive and/or repulsive interactions at quarter filling

We study the phase diagram of the one dimensional (1D) $U-V$ model at quarter filling in the most general case where the on-site and first-neighbour interactions $U$ and $V$ can be both attractive and repulsive. The results have been obtained using exact diagonalization of small clusters and variational techniques, as well as exact results in various limits. We have analyzed four properties of the groundstate: i)~whether it is insulating or metallic; \hbox{ii)~whether} it is homogenous or phase separated; iii)~whether it has a spin gap; iv)~whether it has dominant superconducting fluctuations. With eight phases, the resulting phase diagram is unexpectedly rich. The four phases not found in the weak coupling limit are: i) an insulating phase when $U$ and $V$ are large enough; ii) a region of phase separation when $V$ is attractive; iii) another region of phase separation when $V$ is large enough and $U$ small; iv) a region with dominant superconducting fluctuations when $V$ is intermediate and $U$ small. The actual nature of this last phase, which has pairs but no spin gap, is not fully clear yet.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%end of latex file
%
%Fig1. (postscript)
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/helvl {/Helvetica findfont 220 scalefont setfont} def
/helvm {/Helvetica findfont 180 scalefont setfont} def
/helvs {/Helvetica findfont 140 scalefont setfont} def
/symbm {/Symbol findfont 180 scalefont setfont} def
/symbs {/Symbol findfont 140 scalefont setfont} def
helvm
newpath
LTa
1008 1690 M
6969 1690 L
1550 491 M
1550 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-4) Rshow show
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(-2) Rshow show
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(0) Rshow show
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(2) Rshow show
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(4) Rshow show
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(6) Rshow show
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(8) Rshow show
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(10) Rshow show
1550 491 M
1550 554 L
1550 4689 M
1550 4626 L
1550 351 M
(0) Cshow
2905 491 M
2905 554 L
2905 4689 M
2905 4626 L
2905 351 M
(5) Cshow
4259 491 M
4259 554 L
4259 4689 M
4259 4626 L
4259 351 M
(10) Cshow
5614 491 M
5614 554 L
5614 4689 M
5614 4626 L
5614 351 M
(15) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(20) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
600 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(U/t) Cshow
grestore
3988 211 M
(V/t) Cshow
4801 3789 M
(\(5\)) Lshow
6156 1391 M
(\(7\)) Lshow
1062 1391 M
(\(6\)) Lshow
4259 1391 M
(\(8\)) Lshow
1496 1091 M
(\(4\)) Lshow
2363 941 M
(\(3\)) Lshow
1170 2490 M
(\(2\)) Lshow
2092 2290 M
(\(1\)) Lshow
LT0
LT0
6486 4486 M
(k-1=0) Rshow
symbm (k) show
 5 40 rmoveto helvs (-1) show 5 -40 rmoveto helvm (=0) show
6570 4486 M
6822 4486 L
6103 1690 M
6103 1690 L
6112 1696 L
6121 1702 L
6130 1708 L
6139 1714 L
6147 1720 L
6156 1726 L
6165 1732 L
6174 1738 L
6183 1744 L
6192 1750 L
6201 1756 L
6210 1762 L
6219 1768 L
6228 1774 L
6237 1780 L
6246 1786 L
6255 1792 L
6264 1798 L
6273 1804 L
6282 1810 L
6291 1816 L
6301 1822 L
6310 1828 L
6319 1834 L
6328 1840 L
6337 1846 L
6347 1852 L
6356 1858 L
6365 1864 L
6375 1870 L
6384 1876 L
6394 1882 L
6403 1888 L
6413 1894 L
6423 1900 L
6432 1906 L
6442 1912 L
6452 1918 L
6462 1924 L
6472 1930 L
6482 1936 L
6492 1942 L
6502 1948 L
6523 1960 L
6549 1975 L
6575 1990 L
6603 2005 L
6630 2020 L
6659 2035 L
6688 2050 L
6716 2065 L
6747 2080 L
6779 2095 L
6810 2110 L
6842 2125 L
6877 2140 L
6911 2155 L
6946 2170 L
6969 2180 L
LT0
6103 1690 M
6103 1690 L
6094 1684 L
6085 1678 L
6076 1672 L
6067 1666 L
6058 1660 L
6049 1654 L
6040 1648 L
6031 1642 L
6022 1636 L
6013 1630 L
6004 1624 L
5994 1618 L
5985 1612 L
5976 1606 L
5967 1600 L
5958 1594 L
5948 1588 L
5939 1582 L
5930 1576 L
5921 1570 L
5911 1564 L
5902 1558 L
5893 1552 L
5884 1546 L
5874 1541 L
5865 1535 L
5855 1529 L
5846 1523 L
5837 1517 L
5827 1511 L
5818 1505 L
5809 1499 L
5799 1493 L
5790 1487 L
5781 1481 L
5771 1475 L
5762 1469 L
5753 1463 L
5743 1457 L
5734 1451 L
5725 1445 L
5716 1439 L
5707 1433 L
5698 1427 L
5689 1421 L
5680 1415 L
5671 1409 L
5662 1403 L
5654 1397 L
5645 1391 L
5637 1385 L
5628 1379 L
5620 1373 L
5612 1367 L
5604 1361 L
5596 1355 L
5588 1349 L
5580 1343 L
5573 1337 L
5566 1331 L
5559 1325 L
5552 1319 L
5545 1313 L
5539 1307 L
5533 1301 L
5526 1295 L
5521 1289 L
5515 1283 L
5510 1277 L
5505 1271 L
5501 1265 L
5496 1259 L
5492 1253 L
5489 1247 L
5486 1241 L
5483 1235 L
5480 1229 L
5478 1223 L
5477 1217 L
5475 1211 L
5475 1205 L
5475 1199 L
5475 1193 L
5476 1187 L
5477 1181 L
5479 1175 L
5482 1169 L
5485 1163 L
5489 1157 L
5493 1151 L
5499 1145 L
5505 1139 L
5511 1133 L
5519 1127 L
5527 1121 L
5537 1115 L
5547 1109 L
5560 1103 L
5572 1097 L
5584 1091 L
5598 1085 L
5614 1079 L
5631 1073 L
5650 1067 L
5667 1061 L
5690 1055 L
5713 1049 L
5740 1043 L
5770 1037 L
5791 1031 L
5820 1025 L
5852 1019 L
LT0
1275 1690 M
1275 1690 L
1269 1720 L
1264 1750 L
1259 1780 L
1253 1810 L
1248 1840 L
1243 1870 L
1237 1900 L
1232 1930 L
1227 1960 L
1222 1990 L
1217 2020 L
1212 2050 L
1207 2080 L
1203 2110 L
1198 2140 L
1194 2170 L
1189 2200 L
1185 2230 L
1181 2260 L
1177 2290 L
1173 2320 L
1169 2350 L
1165 2380 L
1162 2410 L
1158 2440 L
1155 2470 L
1151 2500 L
1148 2530 L
1145 2560 L
1142 2590 L
1139 2620 L
1136 2650 L
1133 2680 L
1131 2710 L
1128 2740 L
1127 2770 L
1123 2800 L
1121 2830 L
1120 2860 L
1117 2890 L
1115 2920 L
1113 2950 L
1110 2980 L
1108 3010 L
1107 3040 L
1105 3070 L
1103 3100 L
1101 3130 L
1100 3160 L
1098 3190 L
1097 3220 L
1095 3250 L
1094 3280 L
1092 3310 L
1091 3340 L
1090 3370 L
1089 3400 L
1087 3430 L
1086 3460 L
1085 3490 L
1084 3520 L
1083 3550 L
1082 3580 L
1081 3610 L
1080 3639 L
1079 3669 L
1078 3699 L
1077 3729 L
1076 3759 L
1075 3789 L
1075 3819 L
1074 3849 L
1073 3879 L
1072 3909 L
1072 3939 L
1071 3969 L
1070 3999 L
1069 4029 L
1069 4059 L
1068 4089 L
1067 4119 L
1067 4149 L
1066 4179 L
1066 4209 L
1065 4239 L
1065 4269 L
1064 4299 L
1064 4329 L
1063 4359 L
1063 4389 L
1062 4419 L
1062 4449 L
1061 4479 L
1061 4509 L
1060 4539 L
1060 4569 L
1059 4599 L
1059 4629 L
1059 4659 L
1058 4689 L
LT0
1275 1690 M
1275 1690 L
1278 1675 L
1280 1660 L
1283 1645 L
1286 1630 L
1289 1615 L
1292 1600 L
1294 1585 L
1297 1570 L
1300 1555 L
1303 1541 L
1305 1526 L
1308 1511 L
1311 1496 L
1314 1481 L
1316 1466 L
1319 1451 L
1322 1436 L
1324 1421 L
1327 1406 L
1330 1391 L
1333 1376 L
1335 1361 L
1338 1346 L
1341 1331 L
1343 1316 L
1346 1301 L
1348 1286 L
1351 1271 L
1354 1256 L
1356 1241 L
1359 1226 L
1361 1211 L
1364 1196 L
1366 1181 L
1369 1166 L
1371 1151 L
1374 1136 L
1376 1121 L
1379 1106 L
1381 1091 L
1384 1076 L
1386 1061 L
1388 1046 L
1391 1031 L
1393 1016 L
1395 1001 L
1398 986 L
1400 971 L
1402 956 L
1404 941 L
1407 926 L
1409 911 L
1411 896 L
1413 881 L
1415 866 L
1418 851 L
1420 836 L
1422 821 L
1424 806 L
1426 791 L
1428 776 L
1430 761 L
1432 746 L
1434 731 L
1436 716 L
1438 701 L
1440 686 L
1442 671 L
1444 656 L
1446 641 L
1448 626 L
1449 611 L
1451 596 L
1453 581 L
LT1
6486 4246 M
(Dc=0) Rshow
symbm (D) show
 5 -20 rmoveto helvs (c) show 5 20 rmoveto helvm (=0) show
6570 4246 M
6822 4246 L
2146 4689 M
2146 4689 L
2214 4089 L
2254 3789 L
2295 3490 L
2390 3190 L
2593 2890 L
3176 2830 L
6969 2890 L
6654 4246 D
2146 4689 D
2214 4089 D
2254 3789 D
2295 3490 D
2390 3190 D
2593 2890 D
3176 2830 D
6969 2890 D
LT2
6486 4006 M
(Ds=0) Rshow
symbm (D) show
 5 -20 rmoveto helvs (s) show 5 20 rmoveto helvm (=0) show
6570 4006 M
6822 4006 L
1279 1870 M
1279 1870 L
1414 1690 L
1550 1690 L
2092 1660 L
2634 1286 L
3176 1061 L
3718 935 L
4259 857 L
6969 647 L
6654 4006 A
1279 1870 A
1414 1690 A
1550 1690 A
2092 1660 A
2634 1286 A
3176 1061 A
3718 935 A
4259 857 A
6969 647 A
LT4
6486 3766 M
(Kii=1) Rshow
(K) show
 0 -20 rmoveto symbs (r) show 0 20 rmoveto helvm (=1) show
6570 3766 M
6822 3766 L
1360 2890 M
1360 2890 L
1414 2290 L
1469 1990 L
1550 1690 L
1699 1391 L
1780 1091 L
1889 791 L
2038 491 L
6654 3766 B
1360 2890 B
1414 2290 B
1469 1990 B
1550 1690 B
1699 1391 B
1780 1091 B
1889 791 B
2038 491 B
LT4
4097 1990 M
3745 1840 L
3447 1690 L
2878 1391 L
3447 1091 L
4097 1990 B
3745 1840 B
3447 1690 B
2878 1391 B
3447 1091 B
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

% Fig2. follows
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/helvl {/Helvetica findfont 220 scalefont setfont} def
/helvm {/Helvetica findfont 180 scalefont setfont} def
/helvs {/Helvetica findfont 140 scalefont setfont} def
/symbm {/Symbol findfont 180 scalefont setfont} def
/symbs {/Symbol findfont 140 scalefont setfont} def
helvm
newpath
LTa
1008 1690 M
6969 1690 L
1550 491 M
1550 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-4) Rshow show
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(-2) Rshow show
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(0) Rshow show
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(2) Rshow show
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(4) Rshow show
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(6) Rshow show
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(8) Rshow show
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(10) Rshow show
1550 491 M
1550 554 L
1550 4689 M
1550 4626 L
1550 351 M
(0) Cshow
2905 491 M
2905 554 L
2905 4689 M
2905 4626 L
2905 351 M
(5) Cshow
4259 491 M
4259 554 L
4259 4689 M
4259 4626 L
4259 351 M
(10) Cshow
5614 491 M
5614 554 L
5614 4689 M
5614 4626 L
5614 351 M
(15) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(20) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
600 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(U/t) Cshow
grestore
3988 211 M
(V/t) Cshow
4801 3789 M
(\(5\)) Lshow
6156 1391 M
(\(7\)) Lshow
1062 1391 M
(\(6\)) Lshow
4259 1391 M
(\(8\)) Lshow
1496 1091 M
(\(4\)) Lshow
2363 941 M
(\(3\)) Lshow
1170 2490 M
(\(2\)) Lshow
2092 2290 M
(\(1\)) Lshow
LT0
LT0
6486 4486 M
(k-1=0) Rshow
symbm (k) show
 5 40 rmoveto helvs (-1) show 5 -40 rmoveto helvm (=0) show
6570 4486 M
6822 4486 L
6103 1690 M
6103 1690 L
6112 1696 L
6121 1702 L
6130 1708 L
6139 1714 L
6147 1720 L
6156 1726 L
6165 1732 L
6174 1738 L
6183 1744 L
6192 1750 L
6201 1756 L
6210 1762 L
6219 1768 L
6228 1774 L
6237 1780 L
6246 1786 L
6255 1792 L
6264 1798 L
6273 1804 L
6282 1810 L
6291 1816 L
6301 1822 L
6310 1828 L
6319 1834 L
6328 1840 L
6337 1846 L
6347 1852 L
6356 1858 L
6365 1864 L
6375 1870 L
6384 1876 L
6394 1882 L
6403 1888 L
6413 1894 L
6423 1900 L
6432 1906 L
6442 1912 L
6452 1918 L
6462 1924 L
6472 1930 L
6482 1936 L
6492 1942 L
6502 1948 L
6523 1960 L
6549 1975 L
6575 1990 L
6603 2005 L
6630 2020 L
6659 2035 L
6688 2050 L
6716 2065 L
6747 2080 L
6779 2095 L
6810 2110 L
6842 2125 L
6877 2140 L
6911 2155 L
6946 2170 L
6969 2180 L
LT0
6103 1690 M
6103 1690 L
6094 1684 L
6085 1678 L
6076 1672 L
6067 1666 L
6058 1660 L
6049 1654 L
6040 1648 L
6031 1642 L
6022 1636 L
6013 1630 L
6004 1624 L
5994 1618 L
5985 1612 L
5976 1606 L
5967 1600 L
5958 1594 L
5948 1588 L
5939 1582 L
5930 1576 L
5921 1570 L
5911 1564 L
5902 1558 L
5893 1552 L
5884 1546 L
5874 1541 L
5865 1535 L
5855 1529 L
5846 1523 L
5837 1517 L
5827 1511 L
5818 1505 L
5809 1499 L
5799 1493 L
5790 1487 L
5781 1481 L
5771 1475 L
5762 1469 L
5753 1463 L
5743 1457 L
5734 1451 L
5725 1445 L
5716 1439 L
5707 1433 L
5698 1427 L
5689 1421 L
5680 1415 L
5671 1409 L
5662 1403 L
5654 1397 L
5645 1391 L
5637 1385 L
5628 1379 L
5620 1373 L
5612 1367 L
5604 1361 L
5596 1355 L
5588 1349 L
5580 1343 L
5573 1337 L
5566 1331 L
5559 1325 L
5552 1319 L
5545 1313 L
5539 1307 L
5533 1301 L
5526 1295 L
5521 1289 L
5515 1283 L
5510 1277 L
5505 1271 L
5501 1265 L
5496 1259 L
5492 1253 L
5489 1247 L
5486 1241 L
5483 1235 L
5480 1229 L
5478 1223 L
5477 1217 L
5475 1211 L
5475 1205 L
5475 1199 L
5475 1193 L
5476 1187 L
5477 1181 L
5479 1175 L
5482 1169 L
5485 1163 L
5489 1157 L
5493 1151 L
5499 1145 L
5505 1139 L
5511 1133 L
5519 1127 L
5527 1121 L
5537 1115 L
5547 1109 L
5560 1103 L
5572 1097 L
5584 1091 L
5598 1085 L
5614 1079 L
5631 1073 L
5650 1067 L
5667 1061 L
5690 1055 L
5713 1049 L
5740 1043 L
5770 1037 L
5791 1031 L
5820 1025 L
5852 1019 L
LT0
1275 1690 M
1275 1690 L
1269 1720 L
1264 1750 L
1259 1780 L
1253 1810 L
1248 1840 L
1243 1870 L
1237 1900 L
1232 1930 L
1227 1960 L
1222 1990 L
1217 2020 L
1212 2050 L
1207 2080 L
1203 2110 L
1198 2140 L
1194 2170 L
1189 2200 L
1185 2230 L
1181 2260 L
1177 2290 L
1173 2320 L
1169 2350 L
1165 2380 L
1162 2410 L
1158 2440 L
1155 2470 L
1151 2500 L
1148 2530 L
1145 2560 L
1142 2590 L
1139 2620 L
1136 2650 L
1133 2680 L
1131 2710 L
1128 2740 L
1127 2770 L
1123 2800 L
1121 2830 L
1120 2860 L
1117 2890 L
1115 2920 L
1113 2950 L
1110 2980 L
1108 3010 L
1107 3040 L
1105 3070 L
1103 3100 L
1101 3130 L
1100 3160 L
1098 3190 L
1097 3220 L
1095 3250 L
1094 3280 L
1092 3310 L
1091 3340 L
1090 3370 L
1089 3400 L
1087 3430 L
1086 3460 L
1085 3490 L
1084 3520 L
1083 3550 L
1082 3580 L
1081 3610 L
1080 3639 L
1079 3669 L
1078 3699 L
1077 3729 L
1076 3759 L
1075 3789 L
1075 3819 L
1074 3849 L
1073 3879 L
1072 3909 L
1072 3939 L
1071 3969 L
1070 3999 L
1069 4029 L
1069 4059 L
1068 4089 L
1067 4119 L
1067 4149 L
1066 4179 L
1066 4209 L
1065 4239 L
1065 4269 L
1064 4299 L
1064 4329 L
1063 4359 L
1063 4389 L
1062 4419 L
1062 4449 L
1061 4479 L
1061 4509 L
1060 4539 L
1060 4569 L
1059 4599 L
1059 4629 L
1059 4659 L
1058 4689 L
LT0
1275 1690 M
1275 1690 L
1278 1675 L
1280 1660 L
1283 1645 L
1286 1630 L
1289 1615 L
1292 1600 L
1294 1585 L
1297 1570 L
1300 1555 L
1303 1541 L
1305 1526 L
1308 1511 L
1311 1496 L
1314 1481 L
1316 1466 L
1319 1451 L
1322 1436 L
1324 1421 L
1327 1406 L
1330 1391 L
1333 1376 L
1335 1361 L
1338 1346 L
1341 1331 L
1343 1316 L
1346 1301 L
1348 1286 L
1351 1271 L
1354 1256 L
1356 1241 L
1359 1226 L
1361 1211 L
1364 1196 L
1366 1181 L
1369 1166 L
1371 1151 L
1374 1136 L
1376 1121 L
1379 1106 L
1381 1091 L
1384 1076 L
1386 1061 L
1388 1046 L
1391 1031 L
1393 1016 L
1395 1001 L
1398 986 L
1400 971 L
1402 956 L
1404 941 L
1407 926 L
1409 911 L
1411 896 L
1413 881 L
1415 866 L
1418 851 L
1420 836 L
1422 821 L
1424 806 L
1426 791 L
1428 776 L
1430 761 L
1432 746 L
1434 731 L
1436 716 L
1438 701 L
1440 686 L
1442 671 L
1444 656 L
1446 641 L
1448 626 L
1449 611 L
1451 596 L
1453 581 L
LT1
6486 4246 M
(Dc=0) Rshow
symbm (D) show
 5 -20 rmoveto helvs (c) show 5 20 rmoveto helvm (=0) show
6570 4246 M
6822 4246 L
2146 4689 M
2146 4689 L
2214 4089 L
2254 3789 L
2295 3490 L
2390 3190 L
2593 2890 L
3176 2830 L
6969 2890 L
6654 4246 D
2146 4689 D
2214 4089 D
2254 3789 D
2295 3490 D
2390 3190 D
2593 2890 D
3176 2830 D
6969 2890 D
LT2
6486 4006 M
(Ds=0) Rshow
symbm (D) show
 5 -20 rmoveto helvs (s) show 5 20 rmoveto helvm (=0) show
6570 4006 M
6822 4006 L
1279 1870 M
1279 1870 L
1414 1690 L
1550 1690 L
2092 1660 L
2634 1286 L
3176 1061 L
3718 935 L
4259 857 L
6969 647 L
6654 4006 A
1279 1870 A
1414 1690 A
1550 1690 A
2092 1660 A
2634 1286 A
3176 1061 A
3718 935 A
4259 857 A
6969 647 A
LT4
6486 3766 M
(Kii=1) Rshow
(K) show
 0 -20 rmoveto symbs (r) show 0 20 rmoveto helvm (=1) show
6570 3766 M
6822 3766 L
1360 2890 M
1360 2890 L
1414 2290 L
1469 1990 L
1550 1690 L
1699 1391 L
1780 1091 L
1889 791 L
2038 491 L
6654 3766 B
1360 2890 B
1414 2290 B
1469 1990 B
1550 1690 B
1699 1391 B
1780 1091 B
1889 791 B
2038 491 B
LT4
4097 1990 M
3745 1840 L
3447 1690 L
2878 1391 L
3447 1091 L
4097 1990 B
3745 1840 B
3447 1690 B
2878 1391 B
3447 1091 B
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%Fig 3. follows
%!PS-Adobe-2.1

/letterfont{ /Helvetica findfont 16 scalefont setfont } def
/bigfont{ /Helvetica findfont 20 scalefont setfont } def
/symbolfont{ /Symbol findfont 24 scalefont setfont } def

/site {
newpath
0 0 3 0 360 arc
fill
} def

/center {
    4 -2 roll moveto
    2 index
    gsave
    newpath
    0 0 moveto
    false charpath
    flattenpath
    pathbbox
    newpath
    grestore
    6 -1 roll
    5 -1 roll
    4 -1 roll
    2 copy  add
    4 1 roll sub
    mul sub -2 div
    4 1 roll
    2 copy  add
    4 1 roll sub
    mul sub -2 div
    rmoveto
     } bind def


newpath
100 700 translate

letterfont

/upsite {
symbolfont (\257) 0 0 0 0 center show
} def

/downsite {
symbolfont (\255) 0 0 0 0 center show
} def

/emptysite{ site } def

/doublesite {
symbolfont (\255) -4 0 0 0 center show
symbolfont (\257) 4 0 0 0 center show
} def
2 setlinewidth
/dsite 30 def


bigfont ((a)) dsite 6 mul -40 0 0 center show

downsite  dsite 0 translate
emptysite dsite 0 translate
upsite    dsite 0 translate
emptysite dsite 0 translate
downsite  dsite 0 translate
emptysite dsite 0 translate
upsite    dsite 0 translate
emptysite dsite 0 translate
downsite  dsite 0 translate
emptysite dsite 0 translate
upsite    dsite 0 translate
emptysite dsite 0 translate
downsite

dsite -12 mul -100 translate
bigfont ((b)) dsite 6 mul -40 0 0 center show

downsite  dsite 0 translate
emptysite dsite 0 translate
upsite    dsite 0 translate
emptysite dsite 0 translate
downsite  dsite 0 translate
emptysite dsite 0 translate
doublesite    dsite 0 translate
emptysite dsite 0 translate
downsite  dsite 0 translate
emptysite dsite 0 translate
upsite    dsite 0 translate
emptysite dsite 0 translate
downsite

dsite -12 mul -100 translate
bigfont ((c)) dsite 6 mul -40 0 0 center show

downsite  dsite 0 translate
emptysite dsite 0 translate
upsite    dsite 0 translate
emptysite dsite 0 translate
downsite  dsite 0 translate
emptysite dsite 0 translate
emptysite dsite 0 translate
emptysite dsite 0 translate
downsite  dsite 0 translate
emptysite dsite 0 translate
upsite    dsite 0 translate
emptysite dsite 0 translate
downsite

dsite -12 mul -100 translate
bigfont ((d)) dsite 6 mul -40 0 0 center show

downsite  dsite 0 translate
emptysite dsite 0 translate
upsite    dsite 0 translate
emptysite dsite 0 translate
emptysite dsite 0 translate
downsite  dsite 0 translate
emptysite dsite 0 translate
downsite  dsite 0 translate
emptysite dsite 0 translate
emptysite dsite 0 translate
upsite    dsite 0 translate
emptysite dsite 0 translate
downsite
showpage

% Fig. 4
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 70 70 500 720
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -53 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
gnudict begin
/Helvm {/Helvetica findfont 180 scalefont setfont} def
/Helvs {/Helvetica findfont 140 scalefont setfont} def
/Helvl {/Helvetica findfont 220 scalefont setfont} def
/symbm {/Symbol findfont 180 scalefont setfont} def
/symbs {/Symbol findfont 140 scalefont setfont} def
Helvm
1.2 1.2 scale
gsave
50 360 translate
0.050 0.050 scale
0 setgray
newpath
LTa
1152 561 M
6945 561 L
1152 561 M
1152 4639 L
LTb
1152 561 M
1215 561 L
6945 561 M
6882 561 L
1056 561 M
(0) Rshow show
1152 1448 M
1215 1448 L
6945 1448 M
6882 1448 L
1056 1448 M
(0.5) Rshow show
1152 2334 M
1215 2334 L
6945 2334 M
6882 2334 L
1056 2334 M
(1) Rshow show
1152 3221 M
1215 3221 L
6945 3221 M
6882 3221 L
1056 3221 M
(1.5) Rshow show
1152 4107 M
1215 4107 L
6945 4107 M
6882 4107 L
1056 4107 M
(2) Rshow show
1152 561 M
1152 624 L
1152 4639 M
1152 4576 L
1152 401 M
(0) Cshow show
4049 561 M
4049 624 L
4049 4639 M
4049 4576 L
4049 401 M
symbm (p/2) Cshow show Helvm
6945 561 M
6945 624 L
6945 4639 M
6945 4576 L
6945 401 M
symbm(p) Cshow show Helvm
LTb
1152 561 M
6945 561 L
6945 4639 L
1152 4639 L
1152 561 L
450 2600 M
currentpoint gsave translate 90 rotate 0 0 moveto
(L[E\(F\)-E\(0\)]) Cshow
(L[E\() show
symbm(F) show Helvm
(\)-E\(0\)])  show
grestore
4048 200 M
symbm (F) Cshow show Helvm
4048 -100 M
Helvl  ((b)) Cshow show Helvm
2311 3421 M
(U=-1, V=8) Rshow show
LT0
LT0
2311 3181 M
(L=8,12,16) Rshow show
2407 3181 M
2695 3181 L
1152 561 M
1152 561 L
1731 601 L
2311 721 L
2890 916 L
3469 1193 L
4049 1544 L
4628 1972 L
5207 2472 L
5786 3042 L
6366 3684 L
6945 4391 L
2503 3181 D
1152 561 D
1731 601 D
2311 721 D
2890 916 D
3469 1193 D
4049 1544 D
4628 1972 D
5207 2472 D
5786 3042 D
6366 3684 D
6945 4391 D
LT1
2311 2981 M
(L=8) Rshow show
2407 2981 M
2695 2981 L
2931 4639 M
3469 4226 L
4049 3843 L
4628 3524 L
5207 3273 L
5786 3093 L
6366 2984 L
6945 2947 L
2503 2981 A
3469 4226 A
4049 3843 A
4628 3524 A
5207 3273 A
5786 3093 A
6366 2984 A
6945 2947 A
LT2
2311 2781 M
(L=12) Rshow show
2407 2781 M
2695 2781 L
2618 4639 M
2890 4382 L
3469 3904 L
4049 3497 L
4628 3161 L
5207 2897 L
5786 2710 L
6366 2595 L
6945 2559 L
2503 2781 B
2890 4382 B
3469 3904 B
4049 3497 B
4628 3161 B
5207 2897 B
5786 2710 B
6366 2595 B
6945 2559 B
LT3
2311 2581 M
(L=16) Rshow show
2407 2581 M
2695 2581 L
2555 4639 M
2890 4310 L
3469 3816 L
4049 3393 L
4628 3047 L
5207 2778 L
5786 2584 L
6366 2469 L
6945 2429 L
2503 2581 C
2890 4310 C
3469 3816 C
4049 3393 C
4628 3047 C
5207 2778 C
5786 2584 C
6366 2469 C
6945 2429 C
stroke
grestore
gsave
50 100 translate
0.050 0.050 scale
0 setgray
/Helvetica findfont 160 scalefont setfont
newpath
LTa
1152 561 M
6945 561 L
1152 561 M
1152 4639 L
LTb
1152 561 M
1215 561 L
6945 561 M
6882 561 L
1056 561 M
(0) Rshow show
1152 969 M
1215 969 L
6945 969 M
6882 969 L
1056 969 M
(0.2) Rshow show
1152 1377 M
1215 1377 L
6945 1377 M
6882 1377 L
1056 1377 M
(0.4) Rshow show
1152 1784 M
1215 1784 L
6945 1784 M
6882 1784 L
1056 1784 M
(0.6) Rshow show
1152 2192 M
1215 2192 L
6945 2192 M
6882 2192 L
1056 2192 M
(0.8) Rshow show
1152 2600 M
1215 2600 L
6945 2600 M
6882 2600 L
1056 2600 M
(1) Rshow show
1152 3008 M
1215 3008 L
6945 3008 M
6882 3008 L
1056 3008 M
(1.2) Rshow show
1152 3416 M
1215 3416 L
6945 3416 M
6882 3416 L
1056 3416 M
(1.4) Rshow show
1152 3823 M
1215 3823 L
6945 3823 M
6882 3823 L
1056 3823 M
(1.6) Rshow show
1152 4231 M
1215 4231 L
6945 4231 M
6882 4231 L
1056 4231 M
(1.8) Rshow show
1152 4639 M
1215 4639 L
6945 4639 M
6882 4639 L
1056 4639 M
(2) Rshow show
1152 561 M
1152 624 L
1152 4639 M
1152 4576 L
1152 401 M
(0) Cshow show
4049 561 M
4049 624 L
4049 4639 M
4049 4576 L
4049 401 M
symbm (p/2) Cshow show Helvm
6945 561 M
6945 624 L
6945 4639 M
6945 4576 L
6945 401 M
symbm (p) Cshow show Helvm
LTb
1152 561 M
6945 561 L
6945 4639 L
1152 4639 L
1152 561 L
450 2600 M
currentpoint gsave translate 90 rotate 0 0 moveto
(L[E\(F\)-E\(0\)]) Cshow
(L[E\() show
symbm(F) show Helvm
(\)-E\(0\)])  show
grestore
4048 200 M
symbm (F) Cshow show Helvm
4048 -100 M
Helvl ((a)) Cshow show Helvm
2311 2800 M
(U=0, V=12) Rshow show
LT0
LT0
2311 2560 M
(L=8,12,16) Rshow show
2407 2560 M
2695 2560 L
1152 561 M
1152 561 L
1731 595 L
2311 700 L
2890 877 L
3469 1119 L
4049 1430 L
4628 1804 L
5207 2242 L
5786 2736 L
6366 3284 L
6945 3881 L
2503 2560 D
1152 561 D
1731 595 D
2311 700 D
2890 877 D
3469 1119 D
4049 1430 D
4628 1804 D
5207 2242 D
5786 2736 D
6366 3284 D
6945 3881 D
LT1
2311 2360 M
(L=8) Rshow show
2407 2360 M
2695 2360 L
1152 4411 M
1152 4411 L
1731 3954 L
2311 3523 L
2890 3125 L
3469 2766 L
4049 2455 L
4628 2194 L
5207 1987 L
5786 1837 L
6366 1745 L
6945 1714 L
2503 2360 A
1152 4411 A
1731 3954 A
2311 3523 A
2890 3125 A
3469 2766 A
4049 2455 A
4628 2194 A
5207 1987 A
5786 1837 A
6366 1745 A
6945 1714 A
LT2
2311 2160 M
(L=12) Rshow show
2407 2160 M
2695 2160 L
1743 4639 M
2311 4146 L
2890 3693 L
3469 3292 L
4049 2947 L
4628 2660 L
5207 2438 L
5786 2291 L
6366 2178 L
6945 2147 L
2503 2160 B
2311 4146 B
2890 3693 B
3469 3292 B
4049 2947 B
4628 2660 B
5207 2438 B
5786 2291 B
6366 2178 B
6945 2147 B
LT3
2311 1960 M
(L=16) Rshow show
2407 1960 M
2695 1960 L
1152 4567 M
1152 4567 L
1731 4065 L
2311 3605 L
2890 3187 L
3469 2819 L
4049 2502 L
4628 2238 L
5207 2032 L
5786 1886 L
6366 1796 L
6945 1765 L
2503 1960 C
1152 4567 C
1731 4065 C
2311 3605 C
2890 3187 C
3469 2819 C
4049 2502 C
4628 2238 C
5207 2032 C
5786 1886 C
6366 1796 C
6945 1765 C
stroke
grestore
end
showpage
%%Trailer

%% END OF FILES
